Formalising the Optimised Link State Routing Protocol

Routing protocol specifications are traditionally written in plain English. Often this yields ambiguities, inaccuracies or even contradictions. Formal methods techniques, such as process algebras, avoid these problems, thus leading to more precise and verifiable descriptions of protocols. In this paper we use the timed process algebra T-AWN for modelling the Optimised Link State Routing protocol (OLSR) version 2.

==> fig/flooding.tex <==
\scalebox{0.9}{
\begin{tabu} to \textwidth{|X[c]|X[c]|}
    \hline
    & \\
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,4) {$A$};
    \node[shape=circle,draw=black] (B) at (2,4) {$B$};
    \node[shape=circle,draw=black] (C) at (4,4) {$C$};
    \node[shape=circle,draw=black] (D) at (0,2) {$D$};
    \node[shape=circle,draw=black] (E) at (2,2) {$E$};
    \node[shape=circle,draw=black] (F) at (4,2) {$F$};
    \node[shape=circle,draw=black] (G) at (0,0) {$G$};
    \node[shape=circle,draw=black] (H) at (2,0) {$H$};
    \node[shape=circle,draw=black] (I) at (4,0) {$I$};
    \path [-] (A) edge node[] {} (B);
    \path [-] (B) edge node[] {} (C);
    \path [<->,line width=1.3pt,blue] (D) edge node[] {} (E);
    \path [<->,line width=1.3pt,blue] (E) edge node[] {} (F);
    \path [-] (G) edge node[] {} (H);
    \path [-] (H) edge node[] {} (I);
    \path [<-,line width=1.3pt,blue] (A) edge node[] {} (D);
    \path [->,line width=1.3pt,blue] (D) edge node[] {} (G);
    \path [<-,line width=1.3pt,blue] (B) edge node[] {} (E);
    \path [->,line width=1.3pt,blue] (E) edge node[] {} (H);
    \path [<-,line width=1.3pt,blue] (C) edge node[] {} (F);
    \path [->,line width=1.3pt,blue] (F) edge node[] {} (I);
\end{tikzpicture}
&
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,4) {A};
    \node[shape=circle,draw=black] (B) at (2,4) {B};
    \node[shape=circle,draw=black] (C) at (4,4) {C};
    \node[shape=circle,draw=black] (D) at (0,2) {D};
    \node[shape=circle,draw=black] (E) at (2,2) {E};
    \node[shape=circle,draw=black] (F) at (4,2) {F};
    \node[shape=circle,draw=black] (G) at (0,0) {G};
    \node[shape=circle,draw=black] (H) at (2,0) {H};
    \node[shape=circle,draw=black] (I) at (4,0) {I};
    \path [<->,line width=1.3pt,blue] (A) edge node[] {} (B);
    \path [<->,line width=1.3pt,blue] (B) edge node[] {} (C);
    \path [<->,line width=1.3pt,blue] (D) edge node[] {} (E);
    \path [<->,line width=1.3pt,blue] (E) edge node[] {} (F);
    \path [<->,line width=1.3pt,blue] (G) edge node[] {} (H);
    \path [<->,line width=1.3pt,blue] (H) edge node[] {} (I);
    \path [<->,line width=1.3pt,blue] (A) edge node[] {} (D);
    \path [<->,line width=1.3pt,blue] (D) edge node[] {} (G);
    \path [<->,line width=1.3pt,blue] (B) edge node[] {} (E);
    \path [<->,line width=1.3pt,blue] (E) edge node[] {} (H);
    \path [<->,line width=1.3pt,blue] (C) edge node[] {} (F);
    \path [<->,line width=1.3pt,blue] (F) edge node[] {} (I);
\end{tikzpicture}
\\
a) Flooding reduction with an optimal MPR set & b) Flooding without the use of MPRs \\
 & \\
    \hline
\end{tabu}
}

==> fig/hello.tex <==
\begin{footnotesize}
\begin{tabu} to \textwidth{|X[l]|X[l]|}
    \hline
     & \\[-0.5em]
\centering\scalebox{1}{
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,0) [label=$\{\ \}$][label=below:$\{\ \}$]{A};
    \node[shape=circle,draw=black] (B) at (3,0) [label=$\{\ \}$][label=below:$\{\ \}$]{B};
    \node[shape=circle,draw=black] (C) at (6,0) [label=$\{\ \}$][label=below:$\{\ \}$]{C};
    \path [-] (A) edge node[] {} (B);
    \path [-] (B) edge node[] {} (C);
\end{tikzpicture}
}
&
\centering\scalebox{1}{
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,0) [label=$\{\ \}$][label=below:$\{\ \}$]{A};
    \node[shape=circle,draw=black] (B) at (3,0) [label={\{(A,$\rightarrow$)\}}][label=below:$\{\ \}$]{B};
    \node[shape=circle,draw=black] (C) at (6,0) [label=$\{\ \}$][label=below:$\{\ \}$]{C};
    \path [->,thick,blue] (A) edge node[above] {\tiny\{ \}} (B);
    \path [-] (B) edge node[] {} (C);
\end{tikzpicture}
}
\\
	\begin{enumerate}[label=\alph*), start=1,align=left, labelwidth=0pt, itemindent=!, labelsep=3pt, leftmargin=10pt]
    		\item The initial state of the network. Top sets contain tuples of 1-hop neighbours. Bottom sets contain tuples of symmetric 2-hop neighbours.
     \end{enumerate}
     & 
     %sadly, resume option of enumerate does not work across table cells
     \begin{enumerate}[label=\alph*), start=2, align=left, labelwidth=0pt, itemindent=!, labelsep=3pt, leftmargin=10pt]
     	\item A sends the first HELLO message, advertising its presence. B creates a heard tuple for A since A has not yet heard from B. 
     \end{enumerate}\\
    \hline
     & \\[-0.5em]
\centering\scalebox{1}{
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,0) [label={\{(B,$\leftrightarrow$)\}}][label=below:$\{\ \}$]{A};
    \node[shape=circle,draw=black] (B) at (3,0) [label={\{(A,$\rightarrow$)\}}][label=below:$\{\ \}$]{B};
    \node[shape=circle,draw=black] (C) at (6,0) [label={\{(B,$\rightarrow$)\}}][label=below:$\{\ \}$]{C};
    \path [<-,thick,blue] (A) edge node[above] {\tiny\{(A,$\rightarrow$)\}} (B);
    \path [->,thick,blue] (B) edge node[above] {\tiny\{(A,$\rightarrow$)\}} (C);
\end{tikzpicture}
}
&
\centering\scalebox{1}{
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,0) [label={\{(B,$\leftrightarrow$)\}}][label=below:$\{\ \}$]{A};
    \node[shape=circle,draw=black] (B) at (3,0) [label={\{(A,$\rightarrow$),(C,$\leftrightarrow$)\}}][label=below:$\{\ \}$]{B};
    \node[shape=circle,draw=black] (C) at (6,0) [label={\{(B,$\rightarrow$)\}}][label=below:$\{\ \}$]{C};
    \path [-] (A) edge node[] {} (B);
    \path [<-,thick,blue] (B) edge node[above] {\tiny\{(B,$\rightarrow$)\}} (C);
\end{tikzpicture}
}
\\
	\begin{enumerate}[label=\alph*), start=3,align=left, labelwidth=0pt, itemindent=!, labelsep=3pt, leftmargin=10pt]
    		\item B sends a HELLO message. A creates a symmetric tuple for B since B has already heard from A. C creates a heard tuple for B.
	\end{enumerate}
	&
	\begin{enumerate}[label=\alph*), start=4,align=left, labelwidth=0pt, itemindent=!, labelsep=3pt, leftmargin=10pt]
    		\item C sends a HELLO message. B creates a symmetric tuple for C.
    \end{enumerate}\\
    \hline
     & \\[-0.5em]
\centering\scalebox{1}{
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,0) [label={\{(B,$\leftrightarrow$)\}}][label=below:$\{\ \}$]{A};
    \node[shape=circle,draw=black] (B) at (3,0) [label={\{(A,$\leftrightarrow$),(C,$\leftrightarrow$)\}}][label=below:$\{\ \}$]{B};
    \node[shape=circle,draw=black] (C) at (6,0) [label={\{(B,$\rightarrow$)\}}][label=below:$\{\ \}$]{C};
    \path [->,blue,thick] (A) edge node[above] {\tiny\{(B,$\leftrightarrow$)\}} (B);
    \path [-] (B) edge node[] {} (C);
\end{tikzpicture}
}
&
\centering\scalebox{1}{
\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,0) [label={\{(B,$\leftrightarrow$)\}}][label=below:{\{(C, B)\}}]{A};
    \node[shape=circle,draw=black] (B) at (3,0) [label={\{(A,$\leftrightarrow$),(C,$\leftrightarrow$)\}}][label=below:{\{\ \}}]{B};
    \node[shape=circle,draw=black] (C) at (6,0) [label={\{(B,$\leftrightarrow$)\}}][label=below:{\{(A, B)\}}]{C};
    \path [<-,thick,blue] (A) edge node[above] {\tiny\{(A,$\leftrightarrow$),(C,$\leftrightarrow$)\}} (B);
    \path [->,thick,blue] (B) edge node[above] {\tiny\{(A,$\leftrightarrow$),(C,$\leftrightarrow$)\}} (C);
\end{tikzpicture}
}
\\
	\begin{enumerate}[label=\alph*), start=5,align=left, labelwidth=0pt, itemindent=!, labelsep=3pt, leftmargin=10pt]
    		\item After a certain amount of time has passed, A sends its second HELLO message. B creates a symmetric tuple for A.
	\end{enumerate}
    &
	\begin{enumerate}[label=\alph*), start=6,align=left, labelwidth=0pt, itemindent=!, labelsep=3pt, leftmargin=10pt]
    		\item B sends its second HELLO message. C creates a symmetric tuple for B. Since they are both accessible via B, A and C create 2-hop tuples for each other. Neighbourhood discovery completes.
	\end{enumerate}\\
    \hline
\end{tabu}
\end{footnotesize}
